MeV-scale reheating temperature and cosmological production of light sterile neutrinos

We investigate how sterile neutrinos with a range of masses influence cosmology in MeV-scale reheating temperature scenarios. By computing the production of sterile neutrinos through the combination of mixing and scattering in the early Universe, we find that light sterile neutrinos, with masses and mixings as inferred from short-baseline neutrino oscillation experiments, are consistent with big-bang nucleosynthesis (BBN) and cosmic microwave background (CMB) radiation for the reheating temperature of ${\cal O}(1)$ MeV if the parent particle responsible for reheating decays into electromagnetic components (radiative decay). In contrast, if the parent particle mainly decays into hadrons (hadronic decay), the bound from BBN becomes more stringent. In this case, the existence of the light sterile neutrinos can be cosmologically excluded, depending on the mass and the hadronic branching ratio of the parent particle.

==> Neff_evolution_vs_tgam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-12,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-12,1554){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-12,2603){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(431,273){\makebox(0,0){\strut{}$1$}}%
      \put(1625,273){\makebox(0,0){\strut{}$10$}}%
      \put(1701,1537){\makebox(0,0)[l]{\strut{}\small $T_{\rm RH}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-628,1763){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE $N_{{\rm eff},\,\nu_\alpha}$}}}%
      \put(1187,-259){\makebox(0,0){\strut{}\Large $T_\gamma$ (MeV)}}%
      \csname LTb\endcsname%%
      \put(1648,1303){\makebox(0,0)[l]{\strut{}\scriptsize 1\,MeV}}%
      \csname LTb\endcsname%%
      \put(1648,1087){\makebox(0,0)[l]{\strut{}\scriptsize 2\,MeV}}%
      \csname LTb\endcsname%%
      \put(1648,871){\makebox(0,0)[l]{\strut{}\scriptsize 5\,MeV}}%
      \csname LTb\endcsname%%
      \put(1648,655){\makebox(0,0)[l]{\strut{}\scriptsize 10\,MeV}}%
      \csname LTb\endcsname%%
      \put(2102,2872){\makebox(0,0){\strut{}$\nu_{\rm a}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2364,504){\makebox(0,0)[r]{\strut{} }}%
      \put(2364,1554){\makebox(0,0)[r]{\strut{} }}%
      \put(2364,2603){\makebox(0,0)[r]{\strut{} }}%
      \put(2807,273){\makebox(0,0){\strut{}$1$}}%
      \put(4001,273){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3563,-259){\makebox(0,0){\strut{}\Large $T_\gamma$ (MeV)}}%
      \csname LTb\endcsname%%
      \put(4456,2872){\makebox(0,0){\strut{}$\nu_{\rm sp}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4740,504){\makebox(0,0)[r]{\strut{} }}%
      \put(4740,1554){\makebox(0,0)[r]{\strut{} }}%
      \put(4740,2603){\makebox(0,0)[r]{\strut{} }}%
      \put(5183,273){\makebox(0,0){\strut{}$1$}}%
      \put(6377,273){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5939,-259){\makebox(0,0){\strut{}\Large $T_\gamma$ (MeV)}}%
      \csname LTb\endcsname%%
      \put(6854,2872){\makebox(0,0){\strut{}$\nu_{\rm s}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Neff_evolution_vs_tgam}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Neff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1035,100){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1035,845){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1035,1591){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1035,2336){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1035,3082){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1182,-103){\makebox(0,0){\strut{}$1$}}%
      \put(4898,-103){\makebox(0,0){\strut{}$10$}}%
      \put(2464,3881){\makebox(0,0){\strut{}$10$}}%
      \put(4323,3881){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(403,1889){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $N_{\rm eff}$}}}%
      \put(3599,-663){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(3599,4357){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(1713,3436){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm a}\!+\!\nu_{\rm s}\!+\!\nu_{\rm sp}$}}%
      \csname LTb\endcsname%%
      \put(1713,3166){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm a}$}}%
      \csname LTb\endcsname%%
      \put(1713,2896){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm sp}$}}%
      \csname LTb\endcsname%%
      \put(1713,2626){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm s}$}}%
      \csname LTb\endcsname%%
      \put(1713,2356){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm a}\!+\!\nu_{\rm s}\!+\!\nu_{\rm sp}$}}%
      \csname LTb\endcsname%%
      \put(1713,2086){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm a}$}}%
      \csname LTb\endcsname%%
      \put(1713,1816){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm sp}$}}%
      \csname LTb\endcsname%%
      \put(1713,1546){\makebox(0,0)[l]{\strut{}\,$\nu_{\rm s}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Neff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Neff_mass_dep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-92,504){\makebox(0,0)[r]{\strut{}0}}%
      \put(-92,779){\makebox(0,0)[r]{\strut{}}}%
      \put(-92,1054){\makebox(0,0)[r]{\strut{}1}}%
      \put(-92,1329){\makebox(0,0)[r]{\strut{}}}%
      \put(-92,1604){\makebox(0,0)[r]{\strut{}2}}%
      \put(-92,1878){\makebox(0,0)[r]{\strut{}}}%
      \put(-92,2153){\makebox(0,0)[r]{\strut{}3}}%
      \put(-92,2428){\makebox(0,0)[r]{\strut{}}}%
      \put(-92,2703){\makebox(0,0)[r]{\strut{}4}}%
      \put(72,273){\makebox(0,0){\strut{}$1$}}%
      \put(3181,273){\makebox(0,0){\strut{}$10$}}%
      \put(1145,3126){\makebox(0,0){\strut{}$10$}}%
      \put(2699,3126){\makebox(0,0){\strut{}$100$}}%
      \put(2155,1786){\makebox(0,0)[l]{\strut{}\scriptsize $m_{\rm s},\, \sin^2 2\theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-607,1713){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE $N_{\rm eff}$}}}%
      \put(1626,-147){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(1626,3602){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(2109,1573){\makebox(0,0)[l]{\strut{}\,\scriptsize $ \,1 \,{\rm eV}, 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(2109,1389){\makebox(0,0)[l]{\strut{}\,\scriptsize $ \,1 \,{\rm eV}, 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2109,1205){\makebox(0,0)[l]{\strut{}\,\scriptsize $ \,1 \,{\rm eV}, 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2109,1021){\makebox(0,0)[l]{\strut{}\,\scriptsize $ \,1 \,{\rm keV}, 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(2109,837){\makebox(0,0)[l]{\strut{}\,\scriptsize $ \,1 \,{\rm keV}, 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2109,653){\makebox(0,0)[l]{\strut{}\,\scriptsize $ \,1 \,{\rm keV}, 10^{-1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3882,504){\makebox(0,0)[r]{\strut{}0}}%
      \put(3882,1604){\makebox(0,0)[r]{\strut{}}}%
      \put(3882,2703){\makebox(0,0)[r]{\strut{}1}}%
      \put(4046,273){\makebox(0,0){\strut{}$1$}}%
      \put(7155,273){\makebox(0,0){\strut{}$10$}}%
      \put(5119,3126){\makebox(0,0){\strut{}$10$}}%
      \put(6673,3126){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3551,1713){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE $N_{{\rm eff},\,\nu_{\rm s}}$}}}%
      \put(5600,-147){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(5600,3602){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Neff_mass_dep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_R_dist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1516,981){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1516,1419){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1516,1857){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1516,2296){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1516,2734){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(1516,3172){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1516,3610){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1516,4048){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1663,728){\makebox(0,0){\strut{}$1$}}%
      \put(4920,728){\makebox(0,0){\strut{}$10$}}%
      \put(2787,4339){\makebox(0,0){\strut{}$10$}}%
      \put(4415,4339){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(816,2547){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $R_{{\rm dist},\,\nu}$}}}%
      \put(3781,196){\makebox(0,0){\strut{}\LARGE $T_{\rm RH}$ (MeV)}}%
      \put(3781,4815){\makebox(0,0){\strut{}\LARGE $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(5005,2345){\makebox(0,0)[l]{\strut{}\,\LARGE $\nu_{\rm a}$}}%
      \csname LTb\endcsname%%
      \put(5005,1940){\makebox(0,0)[l]{\strut{}\,\LARGE $\nu_{\rm sp}$}}%
      \csname LTb\endcsname%%
      \put(5005,1535){\makebox(0,0)[l]{\strut{}\,\LARGE $\nu_{\rm s}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_R_dist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Yp_D_hadronic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-43,504){\makebox(0,0)[r]{\strut{}0.23}}%
      \put(-43,787){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,1071){\makebox(0,0)[r]{\strut{}0.24}}%
      \put(-43,1354){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,1637){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(-43,1921){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,2204){\makebox(0,0)[r]{\strut{}0.26}}%
      \put(-43,2488){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,2771){\makebox(0,0)[r]{\strut{}0.27}}%
      \put(72,273){\makebox(0,0){\strut{}$1$}}%
      \put(2313,273){\makebox(0,0){\strut{}$10$}}%
      \put(845,2974){\makebox(0,0){\strut{}$10$}}%
      \put(1965,2974){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-844,1637){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $Y_p$}}}%
      \put(1529,-259){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(1529,3450){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4097,504){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(4097,828){\makebox(0,0)[r]{\strut{}}}%
      \put(4097,1152){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4097,1476){\makebox(0,0)[r]{\strut{}}}%
      \put(4097,1799){\makebox(0,0)[r]{\strut{}2.4}}%
      \put(4097,2123){\makebox(0,0)[r]{\strut{}}}%
      \put(4097,2447){\makebox(0,0)[r]{\strut{}2.8}}%
      \put(4097,2771){\makebox(0,0)[r]{\strut{}}}%
      \put(4212,273){\makebox(0,0){\strut{}$1$}}%
      \put(6453,273){\makebox(0,0){\strut{}$10$}}%
      \put(4985,2974){\makebox(0,0){\strut{}$10$}}%
      \put(6105,2974){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3497,1637){\rotatebox{-270}{\makebox(0,0){\strut{}\Large D/H $(\times 10^5)$}}}%
      \put(5669,-259){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(5669,3450){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(6718,1528){\makebox(0,0)[r]{\strut{}\tiny $B_h\,=\,0$\,}}%
      \csname LTb\endcsname%%
      \put(6718,1320){\makebox(0,0)[r]{\strut{}\tiny $m_\phi = 10$\,GeV,\,$B_h\,=\,1$\,}}%
      \csname LTb\endcsname%%
      \put(6718,1112){\makebox(0,0)[r]{\strut{}\tiny $m_\phi\,=\,10$\,GeV,\,$B_h\,=\,10^{-3}$\,}}%
      \csname LTb\endcsname%%
      \put(6718,904){\makebox(0,0)[r]{\strut{}\tiny $m_\phi\,=\,100$\,TeV,\,$B_h\,=\,1$\,}}%
      \csname LTb\endcsname%%
      \put(6718,696){\makebox(0,0)[r]{\strut{}\tiny $m_\phi\,=\,100$\,TeV,\,$B_h\,=\,10^{-3}$\,}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Yp_D_hadronic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Yp_D_radiative.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-43,504){\makebox(0,0)[r]{\strut{}0.23}}%
      \put(-43,787){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,1071){\makebox(0,0)[r]{\strut{}0.24}}%
      \put(-43,1354){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,1637){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(-43,1921){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,2204){\makebox(0,0)[r]{\strut{}0.26}}%
      \put(-43,2488){\makebox(0,0)[r]{\strut{}}}%
      \put(-43,2771){\makebox(0,0)[r]{\strut{}0.27}}%
      \put(72,273){\makebox(0,0){\strut{}$1$}}%
      \put(2313,273){\makebox(0,0){\strut{}$10$}}%
      \put(845,2974){\makebox(0,0){\strut{}$10$}}%
      \put(1965,2974){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-844,1637){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $Y_p$}}}%
      \put(1529,-259){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(1529,3450){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(1281,2533){\makebox(0,0)[r]{\strut{}\small with mixing\,}}%
      \csname LTb\endcsname%%
      \put(1281,2283){\makebox(0,0)[r]{\strut{}\small no mixing\,}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4097,504){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(4097,828){\makebox(0,0)[r]{\strut{}}}%
      \put(4097,1152){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4097,1476){\makebox(0,0)[r]{\strut{}}}%
      \put(4097,1799){\makebox(0,0)[r]{\strut{}2.4}}%
      \put(4097,2123){\makebox(0,0)[r]{\strut{}}}%
      \put(4097,2447){\makebox(0,0)[r]{\strut{}2.8}}%
      \put(4097,2771){\makebox(0,0)[r]{\strut{}}}%
      \put(4212,273){\makebox(0,0){\strut{}$1$}}%
      \put(6453,273){\makebox(0,0){\strut{}$10$}}%
      \put(4985,2974){\makebox(0,0){\strut{}$10$}}%
      \put(6105,2974){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3497,1637){\rotatebox{-270}{\makebox(0,0){\strut{}\Large D/H $(\times 10^5)$}}}%
      \put(5669,-259){\makebox(0,0){\strut{}\Large $T_{\rm RH}$ (MeV)}}%
      \put(5669,3450){\makebox(0,0){\strut{}\Large $\Gamma_\phi$\ \,(${\rm sec^{-1}}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Yp_D_radiative}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> allowed_sterile_10GeV_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1342,1162){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1342,1562){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1342,1961){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(1342,2361){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1342,2761){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1342,3160){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1342,3560){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1342,3960){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1342,4359){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1342,4759){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1603,812){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2413,812){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3223,812){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4034,812){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4844,812){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(5654,812){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6464,812){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(1992,3824){\makebox(0,0)[l]{\strut{}\textcolor{black}{R}}}%
      \put(3402,3176){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.2,0.5,0.2}{P}}}%
      \put(3304,2421){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.2,0.5,0.2}{P2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2960){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $\sin^2 2\theta$}}}%
      \put(4033,196){\makebox(0,0){\strut{}\huge $m_{\rm s}$\,(keV)}}%
      \csname LTb\endcsname%%
      \put(5954,3716){\makebox(0,0)[l]{\strut{}\textcolor{blue}{BBN}}}%
      \put(4034,4004){\makebox(0,0)[l]{\strut{}\textcolor{black}{KA}}}%
      \put(5127,3410){\rotatebox{-28}{\makebox(0,0)[l]{\strut{}\small \textcolor{red}{$m_{\rm s,\,eff} > 0.65~{\rm eV}$}}}}%
      \put(1749,1773){\makebox(0,0)[l]{\strut{}Low reheating temperature:}}%
      \put(1749,1414){\makebox(0,0)[l]{\strut{}100\% hadronic decay, $\phi \rightarrow u + \bar{u}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allowed_sterile_10GeV_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> allowed_sterile_radiative.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1342,1162){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1342,1562){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1342,1961){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(1342,2361){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1342,2761){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1342,3160){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1342,3560){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1342,3960){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1342,4359){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1342,4759){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1603,812){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2413,812){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3223,812){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4034,812){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4844,812){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(5654,812){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6464,812){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(1992,3824){\makebox(0,0)[l]{\strut{}\textcolor{black}{R}}}%
      \put(3402,3176){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.2,0.5,0.2}{P}}}%
      \put(3304,2421){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.2,0.5,0.2}{P2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2960){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $\sin^2 2\theta$}}}%
      \put(4033,196){\makebox(0,0){\strut{}\huge $m_{\rm s}$\,(keV)}}%
      \csname LTb\endcsname%%
      \put(5735,4040){\makebox(0,0)[l]{\strut{}\textcolor{blue}{BBN}}}%
      \put(4034,4004){\makebox(0,0)[l]{\strut{}\textcolor{black}{KA}}}%
      \put(5127,3410){\rotatebox{-28}{\makebox(0,0)[l]{\strut{}\small \textcolor{red}{$m_{\rm s,\,eff} > 0.65~{\rm eV}$}}}}%
      \put(1749,1773){\makebox(0,0)[l]{\strut{}Low reheating temperature:}}%
      \put(1749,1414){\makebox(0,0)[l]{\strut{}100\% radiative decay, $\phi \rightarrow \gamma + \dots\ \,{\rm or}\ \,l^\pm + \dots$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allowed_sterile_radiative}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> allowed_sterile_std.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1342,1162){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1342,1562){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1342,1961){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(1342,2361){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1342,2761){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1342,3160){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1342,3560){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1342,3960){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1342,4359){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1342,4759){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1603,812){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2413,812){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3223,812){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4034,812){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4844,812){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(5654,812){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6464,812){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(1992,3824){\makebox(0,0)[l]{\strut{}\textcolor{black}{R}}}%
      \put(3402,3176){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.2,0.5,0.2}{P}}}%
      \put(3304,2421){\makebox(0,0)[l]{\strut{}\textcolor[rgb]{0.2,0.5,0.2}{P2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2960){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $\sin^2 2\theta$}}}%
      \put(4033,196){\makebox(0,0){\strut{}\huge $m_{\rm s}$\,(keV)}}%
      \csname LTb\endcsname%%
      \put(4908,2889){\rotatebox{-25}{\makebox(0,0)[l]{\strut{}\textcolor{blue}{BBN}}}}%
      \put(4034,4004){\makebox(0,0)[l]{\strut{}\textcolor{black}{KA}}}%
      \put(3936,3356){\rotatebox{-47}{\makebox(0,0)[l]{\strut{}\small \textcolor{red}{\scriptsize $m_{\rm s,\,eff} > 0.65~{\rm eV}$}}}}%
      \put(4034,1522){\makebox(0,0)[l]{\strut{}\large Standard cosmology}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allowed_sterile_std}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fnu_final_vs_T_RH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-92,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-92,1008){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-92,1512){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-92,2015){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(-92,2519){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(-92,3023){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(72,245){\makebox(0,0){\strut{}$0$}}%
      \put(504,245){\makebox(0,0){\strut{}$2$}}%
      \put(936,245){\makebox(0,0){\strut{}$4$}}%
      \put(1367,245){\makebox(0,0){\strut{}$6$}}%
      \put(1799,245){\makebox(0,0){\strut{}$8$}}%
      \put(2231,245){\makebox(0,0){\strut{}$10$}}%
      \put(1519,2746){\makebox(0,0)[l]{\strut{}$T_{\rm RH}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-607,1763){\rotatebox{-270}{\makebox(0,0){\strut{}\large $p^3 f_{\nu_\alpha}\ \,(\times 10^{-13})\ \ ({\rm\,MeV}^3)$}}}%
      \put(1151,-259){\makebox(0,0){\strut{}\Large $p/T_\gamma$}}%
      \csname LTb\endcsname%%
      \put(1422,2454){\makebox(0,0)[l]{\strut{}\small \,1\,MeV}}%
      \csname LTb\endcsname%%
      \put(1422,2222){\makebox(0,0)[l]{\strut{}\small \,5\,MeV}}%
      \csname LTb\endcsname%%
      \put(1422,1990){\makebox(0,0)[l]{\strut{}\small \,10\,MeV}}%
      \csname LTb\endcsname%%
      \put(1422,1758){\makebox(0,0)[l]{\strut{}\small \,20\,MeV}}%
      \csname LTb\endcsname%%
      \put(1422,1526){\makebox(0,0)[l]{\strut{}\small \,F.D.}}%
      \csname LTb\endcsname%%
      \put(2015,756){\makebox(0,0){\strut{}\large $\nu_{\rm a}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2356,504){\makebox(0,0)[r]{\strut{} }}%
      \put(2356,1008){\makebox(0,0)[r]{\strut{} }}%
      \put(2356,1512){\makebox(0,0)[r]{\strut{} }}%
      \put(2356,2015){\makebox(0,0)[r]{\strut{} }}%
      \put(2356,2519){\makebox(0,0)[r]{\strut{} }}%
      \put(2356,3023){\makebox(0,0)[r]{\strut{} }}%
      \put(2520,245){\makebox(0,0){\strut{}$0$}}%
      \put(2952,245){\makebox(0,0){\strut{}$2$}}%
      \put(3384,245){\makebox(0,0){\strut{}$4$}}%
      \put(3815,245){\makebox(0,0){\strut{}$6$}}%
      \put(4247,245){\makebox(0,0){\strut{}$8$}}%
      \put(4679,245){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3599,-259){\makebox(0,0){\strut{}\Large $p/T_\gamma$}}%
      \csname LTb\endcsname%%
      \put(4463,756){\makebox(0,0){\strut{}\large $\nu_{\rm sp}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4804,504){\makebox(0,0)[r]{\strut{} }}%
      \put(4804,1008){\makebox(0,0)[r]{\strut{} }}%
      \put(4804,1512){\makebox(0,0)[r]{\strut{} }}%
      \put(4804,2015){\makebox(0,0)[r]{\strut{} }}%
      \put(4804,2519){\makebox(0,0)[r]{\strut{} }}%
      \put(4804,3023){\makebox(0,0)[r]{\strut{} }}%
      \put(4968,245){\makebox(0,0){\strut{}$0$}}%
      \put(5400,245){\makebox(0,0){\strut{}$2$}}%
      \put(5832,245){\makebox(0,0){\strut{}$4$}}%
      \put(6263,245){\makebox(0,0){\strut{}$6$}}%
      \put(6695,245){\makebox(0,0){\strut{}$8$}}%
      \put(7127,245){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6047,-259){\makebox(0,0){\strut{}\Large $p/T_\gamma$}}%
      \csname LTb\endcsname%%
      \put(6911,756){\makebox(0,0){\strut{}\large $\nu_{\rm s}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fnu_final_vs_T_RH}}%
    \gplfronttext
  \end{picture}%
\endgroup

